Complex Wavelet-Based Sinogram Segmentation for Metal Artifact Reduction in Cone-Beam CT

Metal objects pose a significant challenge in cone-beam computed tomography, as their strong and energy-dependent X-ray attenuation leads to inconsistent projections and severe streaking and shading artifacts in reconstructed images. These artifacts degrade image quality and limit the reliability of subsequent medical analysis. We propose a projection-domain metal artifact reduction method based on analytical metal segmentation in the three-dimensional sinogram using the three-dimensional Dual-Tree Complex Wavelet Transform, where directional wavelet coefficients are exploited to extract the wavefront set and singular support of metal structures. The resulting segmentation enables projection-domain inpainting and artifact-reduced reconstruction by combining metal-free and metal-only reconstructions. The proposed approach is evaluated on both simulated and clinical cone-beam computed tomography data and consistently reduces metal artifacts compared to conventional image-domain hard-thresholding methods. The results demonstrate improved visual quality and robustness in clinically realistic scenarios, highlighting the potential of analytically grounded, non-learned projection-domain segmentation for metal artifact reduction.

==> workflow.tex <==
\begin{picture}(550,295) 
% original sinogram
\put(5,295){3D sinogram $m$}
\put(0,220){\includegraphics[height=2.5cm]{images/workflow_images/sinogram2.png}}
\put(70,245){\includegraphics[width=.9cm]{images/arrow_gray_right.png}}
\put(75,265){A}

% CWT
\put(105,295){Complex wavelet coefficients $d_\nu$}
\put(125,250){\includegraphics[height=1cm]{images/workflow_images/sb3.png}}
\put(130,245){\includegraphics[height=1cm]{images/workflow_images/sb2.png}}
\put(135,240){\includegraphics[height=1cm]{images/workflow_images/sb1.png}}
\put(140,235){\includegraphics[height=1cm]{images/workflow_images/sb1.png}}

% x+45
\put(170,250){\includegraphics[height=1cm]{images/workflow_images/sb7.png}}
\put(175,245){\includegraphics[height=1cm]{images/workflow_images/sb6.png}}
\put(180,240){\includegraphics[height=1cm]{images/workflow_images/sb5.png}}
\put(185,235){\includegraphics[height=1cm]{images/workflow_images/sb4.png}}

%%
% x+45
\put(110,205){\includegraphics[height=1cm]{images/workflow_images/sb11.png}}
\put(115,200){\includegraphics[height=1cm]{images/workflow_images/sb10.png}}
\put(120,195){\includegraphics[height=1cm]{images/workflow_images/sb9.png}}
\put(125,190){\includegraphics[height=1cm]{images/workflow_images/sb8.png}}

% x+45
\put(155,205){\includegraphics[height=1cm]{images/workflow_images/sb15.png}}
\put(160,200){\includegraphics[height=1cm]{images/workflow_images/sb14.png}}
\put(165,195){\includegraphics[height=1cm]{images/workflow_images/sb13.png}}
\put(170,190){\includegraphics[height=1cm]{images/workflow_images/sb12.png}}

% x+45
\put(200,205){\includegraphics[height=1cm]{images/workflow_images/sb19.png}}
\put(205,200){\includegraphics[height=1cm]{images/workflow_images/sb18.png}}
\put(210,195){\includegraphics[height=1cm]{images/workflow_images/sb17.png}}
\put(215,190){\includegraphics[height=1cm]{images/workflow_images/sb16.png}}

%%
\put(140,160){\includegraphics[height=1cm]{images/workflow_images/sb23.png}}
\put(145,155){\includegraphics[height=1cm]{images/workflow_images/sb22.png}}
\put(150,150){\includegraphics[height=1cm]{images/workflow_images/sb21.png}}
\put(155,145){\includegraphics[height=1cm]{images/workflow_images/sb20.png}}

% x+45
\put(185,160){\includegraphics[height=1cm]{images/workflow_images/sb27.png}}
\put(190,155){\includegraphics[height=1cm]{images/workflow_images/sb26.png}}
\put(195,150){\includegraphics[height=1cm]{images/workflow_images/sb25.png}}
\put(200,145){\includegraphics[height=1cm]{images/workflow_images/sb24.png}}

\put(280,230){\includegraphics[height=2cm]{images/workflow_images/binary_mask.png}}
\put(280,295){Metal mask $M_{\text{metal}}$}

\put(250,245){\includegraphics[width=.9cm]{images/arrow_gray_right.png}}
\put(255,265){B}

\put(380,245){\includegraphics[width=.9cm]{images/arrow_gray_right.png}}
\put(385,265){C}

\put(390,295){Metal-removed sinogram $m_{\text{NM}}$}
\put(430,220){\includegraphics[height=2.5cm]{images/workflow_images/sinogram_no_metals.png}}

\put(455,195){\rotatebox{90}{\includegraphics[width=.9cm]{images/arrow_gray_left.png}}}
\put(475,205){C'}
\put(410,182){Inpainted sinogram $m_{\text{inp}}$}
\put(430,107){\includegraphics[height=2.5cm]{images/workflow_images/sinogram_inpainted.png}}

\put(455,77){\rotatebox{90}{\includegraphics[width=.9cm]{images/arrow_gray_left.png}}}
\put(475,87){C''}
\put(370,65){Metal-free reconstruction $f_{\text{inp}}$}
\put(370,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_inpainted1.png}}
\put(421,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_inpainted2.png}}
\put(455,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_inpainted3.png}}

%%
\put(315,195){\rotatebox{90}{\includegraphics[width=.9cm]{images/arrow_gray_left.png}}}
\put(300,205){D}
\put(280,182){Metal sinogram $m_{\text{M}}$}
\put(290,107){\includegraphics[height=2.5cm]{images/workflow_images/sinogram_metal.png}}

\put(315,77){\rotatebox{90}{\includegraphics[width=.9cm]{images/arrow_gray_left.png}}}
\put(300,87){D'}
\put(225,65){Metal reconstruction $f_{\text{M}}$}
\put(215,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_metal1.png}}
\put(266,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_metal2.png}}
\put(300,10){\includegraphics[height=1.8cm]{images/workflow_images/anth8_metal3.png}}


\put(344,35){{\includegraphics[width=.5cm]{images/workflow_images/plus-xxl.png}}}
\put(348,20){E}
\put(185,35){{\includegraphics[width=.9cm]{images/arrow_gray_left.png}}}
\put(195,20){E}

\put(70,65){Final reconstruction $f$}
\put(60,10){\includegraphics[height=1.8cm]{images/anth8_mar1.png}}
\put(111,10){\includegraphics[height=1.8cm]{images/anth8_mar2.png}}
\put(145,10){\includegraphics[height=1.8cm]{images/anth8_mar3.png}}


\end{picture}

